Scalable Parallel Linear Solver for Compact Banded Systems on Heterogeneous Architectures

A scalable algorithm for solving compact banded linear systems on distributed memory architectures is presented. The proposed method factorizes the original system into two levels of memory hierarchies, and solves it using parallel cyclic reduction on both distributed and shared memory. This method has a lower communication footprint across distributed memory partitions compared to conventional algorithms involving data transpose or re-partitioning. The algorithm developed in this work is generalized to cyclic compact banded systems with flexible data decompositions. For cyclic compact banded systems, the method is a direct solver with a deterministic operation and communication counts depending on the matrix size, its bandwidth, and the partition strategy. The implementation and runtime configuration details are discussed for performance optimization. Scalability is demonstrated on the linear solver as well as on a representative fluid mechanics application problem, in which the dominant computational cost is solving the cyclic tridiagonal linear systems of compact numerical schemes on a 3D periodic domain. The algorithm is particularly useful for solving the linear systems arising from the application of compact finite difference operators to a wide range of partial differential equation problems, such as but not limited to the numerical simulations of compressible turbulent flows, aeroacoustics, elastic-plastic wave propagation, and electromagnetics. It alleviates obstacles to their use on modern high performance computing hardware, where memory and computational power are distributed across nodes with multi-threaded processing units.

==> Figures/Axb.tikz <==
% This figure draws the partitioned linear system.
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.5pt},
    %%%%%%%%%%%%%%%%%%%
    middle block small/.pic={
        \draw[fill=magenta!50!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    left block small/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (-2,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    right block small/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    middle block large/.pic={
        \fill[magenta!50!white] (0,0) -- (1,0) -- (3,-2) -- (3,-3) -- (2,-3) -- (0,-1) -- cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    left block large/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    right block large/.pic={
        \fill[magenta!50!white] (0,-2) -- (1,-3) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    matrix partition middle/.pic={
         \pic at ( 0, 0) {middle block small};
         \pic at ( 1, 0) {right block small};
         \pic at ( 1,-1) {middle block large};
         \pic at ( 0,-1) {left block large};
    },
    %%%%%%%%%%%%%%%%%%%
    matrix A/.pic={
        \foreach \i in {-1,...,1} {\pic at (\i*4,-\i*4) {matrix partition middle};}
        \pic at (-1, 0) {left block small};
        \pic at ( 3,-4) {left block small};
        \pic at ( 4,-1) {right block large};
        \pic at ( 0, 3) {right block large};
        \foreach \i in {-2,...,1} {\draw[thick, dashed] (-6, \i*4) -- (10, \i*4);}
        \foreach \i in {-1,...,2} {\draw[thick, dashed] (\i*4,-9) -- (\i*4, 5);}
        
        \node[anchor=center] at ( 2.5, -2.5) {\huge$\bm D_{i}$};
        \node[anchor=center] at ( 6.5, -6.5) {\huge$\bm D_{i+1}$};
        \node[anchor=center] at (-1.5,  1.5) {\huge$\bm D_{i-1}$};
        
        \node[anchor=center] at (-1.5, -3.3) {\huge$\bm L_{i}$};
        \node[anchor=center] at ( 2.5, -7.3) {\huge$\bm L_{i+1}$};
        \node[anchor=center] at (-5.5,  0.7) {\huge$\bm L_{i-1}$};
        \draw[->, >=stealth, thin, draw=blue] (-1.0, -3.0) to [out=60, in=-120] ( 0.5,-1.8);
        \draw[->, >=stealth, thin, draw=blue] ( 3.0, -7.0) to [out=60, in=-120] ( 4.5,-5.8);
        \draw[->, >=stealth, thin, draw=blue] (-5.0,  1.0) to [out=60, in=-120] (-3.5, 2.2);
        
        \node[anchor=center] at (6.5, -2.5) {\huge$\bm U_{i}$};
        \node[anchor=center] at (2.5,  1.5) {\huge$\bm U_{i-1}$};
        \draw[->, >=stealth, thin, draw=blue] (6.0, -2.8) to [out=-150, in=30] ( 4.5,-3.2);
        \draw[->, >=stealth, thin, draw=blue] (2.0,  1.2) to [out=-150, in=30] ( 0.5, 0.8);
        
        \node[anchor=center] at (-3.0, -1.8) {\huge$\widetilde{\bm L}_{i}$};
        \node[anchor=center] at ( 1.0, -5.8) {\huge$\widetilde{\bm L}_{i+1}$};
        \draw[->, >=stealth, thin, draw=blue] (-2.5, -1.5) to [out=10, in=-170] (-1.0, -0.5);
        \draw[->, >=stealth, thin, draw=blue] ( 1.5, -5.5) to [out=10, in=-170] ( 3.0, -4.5);
        
        \node[anchor=west] at ( 5.3, -0.8) {\huge$\widetilde{\bm U}_{i}$};
        \node[anchor=west] at ( 1.3,  3.2) {\huge$\widetilde{\bm U}_{i-1}$};
        \node[anchor=west] at ( 9.3, -4.8) {\huge$\widetilde{\bm U}_{i+1}$};
        \draw[->, >=stealth, thin, draw=blue] (5.3, -0.8) to [out=-180, in=10] ( 2.5,-0.5);
        \draw[->, >=stealth, thin, draw=blue] (1.3,  3.2) to [out=-180, in=10] (-1.5, 3.5);
        \draw[->, >=stealth, thin, draw=blue] (9.3, -4.8) to [out=-180, in=10] ( 6.5,-4.5);
        
        \node[anchor=center] at (-1.0, -1.8) {\huge$\widetilde{\bm D}_{i}$};
        \node[anchor=center] at ( 3.0, -5.8) {\huge$\widetilde{\bm D}_{i+1}$};
        \node[anchor=center] at (-5.0,  2.2) {\huge$\widetilde{\bm D}_{i-1}$};
        \draw[->, >=stealth, thin, draw=blue] (-0.5, -1.5) to [out=30, in=-150] ( 0.5,-0.5);
        \draw[->, >=stealth, thin, draw=blue] (-4.5,  2.5) to [out=30, in=-150] (-3.5, 3.5);
        \draw[->, >=stealth, thin, draw=blue] ( 3.5, -5.5) to [out=30, in=-150] ( 4.5,-4.5);
    },
    %%%%%%%%%%%%%%%%%%%
    vector x block/.pic={
        \fill[green!30!white] (0, 0) rectangle (1, -4);
        \draw[thick] ( 0, 0) rectangle ( 1, -1);
        \draw[thick] ( 0,-1) rectangle ( 1, -4);
    },
    %%%%%%%%%%%%%%%%%%%
    vector x/.pic={
         \pic at ( 0, 0) {vector x block};
         \pic at ( 0,-4) {vector x block};
         \pic at ( 0, 4) {vector x block};
         \draw[thick, dashed] (-1, 4) -- (2, 4);
         \draw[thick, dashed] (-1, 0) -- (2, 0);
         \draw[thick, dashed] (-1,-4) -- (2,-4);
         \draw[thick, dashed] (-1,-8) -- (2,-8);
         
         \node[anchor=west] at (2.0,  3.5) {\huge$\widetilde{\bm x}_{i-1}$};
         \node[anchor=west] at (2.0, -0.5) {\huge$\widetilde{\bm x}_{i}$};
         \node[anchor=west] at (2.0, -4.5) {\huge$\widetilde{\bm x}_{i+1}$};
         \node[anchor=west] at (2.0,  1.5) {\huge${\bm x}_{i-1}$};
         \node[anchor=west] at (2.0, -2.5) {\huge${\bm x}_{i}$};
         \node[anchor=west] at (2.0, -6.5) {\huge${\bm x}_{i+1}$};
         
         \draw[->, >=stealth, thin, draw=blue] (1.8, 3.5) to [out=-150, in= 30] (0.5, 3.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-0.5) to [out=-150, in= 30] (0.5,-0.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-4.5) to [out=-150, in= 30] (0.5,-4.5);
         
         \draw[->, >=stealth, thin, draw=blue] (1.8, 1.5) to [out= 150, in=-30] (0.5, 1.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-2.5) to [out= 150, in=-30] (0.5,-2.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-6.5) to [out= 150, in=-30] (0.5,-6.5);
    },
    %%%%%%%%%%%%%%%%%%%
    vector b block/.pic={
        \fill[cyan!50!white] (0, 0) rectangle (1, -4);
        \draw[thick] ( 0, 0) rectangle ( 1, -1);
        \draw[thick] ( 0,-1) rectangle ( 1, -4);
    },
    %%%%%%%%%%%%%%%%%%%
    vector b/.pic={
         \pic at ( 0, 0) {vector b block};
         \pic at ( 0,-4) {vector b block};
         \pic at ( 0, 4) {vector b block};
         \draw[thick, dashed] (-1, 4) -- (2, 4);
         \draw[thick, dashed] (-1, 0) -- (2, 0);
         \draw[thick, dashed] (-1,-4) -- (2,-4);
         \draw[thick, dashed] (-1,-8) -- (2,-8);
         
         \node[anchor=west] at (2.0,  3.5) {\huge$\widetilde{\bm b}_{i-1}$};
         \node[anchor=west] at (2.0, -0.5) {\huge$\widetilde{\bm b}_{i}$};
         \node[anchor=west] at (2.0, -4.5) {\huge$\widetilde{\bm b}_{i+1}$};
         \node[anchor=west] at (2.0,  1.5) {\huge${\bm b}_{i-1}$};
         \node[anchor=west] at (2.0, -2.5) {\huge${\bm b}_{i}$};
         \node[anchor=west] at (2.0, -6.5) {\huge${\bm b}_{i+1}$};
         
         \draw[->, >=stealth, thin, draw=blue] (1.8, 3.5) to [out=-150, in= 30] (0.5, 3.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-0.5) to [out=-150, in= 30] (0.5,-0.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-4.5) to [out=-150, in= 30] (0.5,-4.5);
         
         \draw[->, >=stealth, thin, draw=blue] (1.8, 1.5) to [out= 150, in=-30] (0.5, 1.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-2.5) to [out= 150, in=-30] (0.5,-2.5);
         \draw[->, >=stealth, thin, draw=blue] (1.8,-6.5) to [out= 150, in=-30] (0.5,-6.5);
    },
}


\begin{tikzpicture}
    \pic at ( 0,0)   {matrix A};
    \pic at (13,0)   {vector x};
    \pic at (20,0)   {vector b};
    \node at ( 2,-10) {\Huge$\bm A$};
    \node at (13.5,-10) {\Huge$\bm x$};
    \node at (20.5,-10) {\Huge$\bm b$};
\end{tikzpicture}

==> Figures/BLU0.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block d/.pic={
        \draw[fill=magenta!50!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block l/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (-2,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block u/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block D/.pic={
        \fill[magenta!50!white] (0,0) -- (1,0) -- (3,-2) -- (3,-3) -- (2,-3) -- (0,-1) -- cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    block L/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    block U/.pic={
        \fill[magenta!50!white] (0,-2) -- (1,-3) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
}


\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (16,-16);
    \foreach \i in {1,...,3} {
        \draw[draw=black, thin, dashed] (\i*4,0) -- (\i*4,-16);
        \draw[draw=black, thin, dashed] (0,-\i*4) -- (16,-\i*4);
    }
    \foreach \i in {0,...,3} {
        \pic at (\i*4, -\i*4) {block d};
        \pic at (\i*4+1, -\i*4) {block u};
        \pic at (\i*4+1, -\i*4-1) {block D};
        \pic at (\i*4, -\i*4-1) {block L};
        \ifnum \i>0
            \pic at (\i*4-1, -\i*4) {block l};
        \else
            \pic at (\i*4-1+16, -\i*4) {block l};
        \fi
        \ifnum \i<3
            \pic at (\i*4+4, -\i*4-1) {block U};
        \else
            \pic at (\i*4+4-16, -\i*4-1) {block U};
        \fi
    }
\end{tikzpicture}

==> Figures/BLU1.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block d/.pic={
        \draw[fill=magenta!50!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block l/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (-2,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block u/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block D/.pic={
        \fill[magenta!50!white] (0,0) -- (1,0) -- (3,-2) -- (3,-3) -- (2,-3) -- (0,-1) -- cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    block L/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    block U/.pic={
        \fill[magenta!50!white] (0,-2) -- (1,-3) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
}


\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (16,-16);
    \foreach \i in {1,...,3} {
        \draw[draw=black, thin, dashed] (\i*3,0) -- (\i*3,-16);
        \draw[draw=black, thin, dashed] (0,-\i*3) -- (16,-\i*3);
        \draw[draw=black, thin, dashed] (\i+12,0) -- (\i+12,-16);
        \draw[draw=black, thin, dashed] (0,-\i-12) -- (16,-\i-12);
    }
    \draw[draw=black, thick] (12,0) -- (12,-16);
    \draw[draw=black, thick] (0,-12) -- (16,-12);
    \foreach \i in {0,...,3} {
        \pic at (\i+12, -\i-12) {block d};
        \pic at (\i*3, -\i*3) {block D};
        \pic at (\i*3, -\i-12) {block u};
        \pic at (\i+12, -\i*3) {block L};
        \ifnum \i>0
            \pic at (\i*3-1, -\i-12) {block l};
        \else
            \pic at (\i*3-1+12, -\i-12) {block l};
        \fi
        \ifnum \i<3
            \pic at (\i+12+1, -\i*3) {block U};
        \else
            \pic at (\i+12+1-4, -\i*3) {block U};
        \fi
    }
\end{tikzpicture}

==> Figures/BLU2.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block d/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block l/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block u/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    block D/.pic={
        \fill[magenta!50!white] (0,0) -- (1,0) -- (3,-2) -- (3,-3) -- (2,-3) -- (0,-1) -- cycle;
        \draw[draw=black, thick] (0,0) rectangle (3,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    block L/.pic={
        \fill[magenta!50!white] (0,0) -- (1,-1) |- cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
    %%%%%%%%%%%%%%%%%%%
    block U/.pic={
        \fill[magenta!50!white] (0,-2) -- (1,-3) -| cycle;
        \draw[draw=black, thick] (0,0) rectangle (1,-3);
    },
}


\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (16,-16);
    \foreach \i in {1,...,3} {
        \draw[draw=black, thin, dashed] (\i*3,0) -- (\i*3,-16);
        \draw[draw=black, thin, dashed] (0,-\i*3) -- (16,-\i*3);
        \draw[draw=black, thin, dashed] (\i+12,0) -- (\i+12,-16);
        \draw[draw=black, thin, dashed] (0,-\i-12) -- (16,-\i-12);
    }
    \draw[draw=black, thick] (12,0) -- (12,-16);
    \draw[draw=black, thick] (0,-12) -- (16,-12);
    \foreach \i in {0,...,3} {
        \pic at (\i+12, -\i-12) {block d};
        \pic at (\i*3, -\i*3) {block D};
        \pic at (\i+12, -\i*3) {block L};
        \ifnum \i>0
            \pic at (\i+12-1, -\i-12) {block l};
        \else
            \pic at (\i+12-1+4, -\i-12) {block l};
        \fi
        \ifnum \i<3
            \pic at (\i+12+1, -\i*3) {block U};
            \pic at (\i+12+1, -\i-12) {block u};
        \else
            \pic at (\i+12+1-4, -\i*3) {block U};
            \pic at (\i+12+1-4, -\i-12) {block u};
        \fi
    }
\end{tikzpicture}

==> Figures/CommPattern.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block l/.pic={
        \fill[magenta!50!white] (0,0) -- (2,-2) |- cycle;
        \draw[draw=black, thick] (-6,0) rectangle (2,-2);
        \draw[draw=black, thin, dashed] (0,0) -- (0,-2);
        \draw[thin] ( 2, 0.2) --++ (0, 1.8);
        \draw[thin] ( 0, 0.2) --++ (0, 0.8);
        \draw[thin] (-6, 0.2) --++ (0, 1.8);
        \draw[thin, <->, >=stealth] (2,0.6) --++ (-2, 0);
        \draw[thin, <->, >=stealth] (2,1.6) --++ (-8, 0);
        \node [anchor=center] at ( 1, 0.8) {\LARGE $r$};
        \node [anchor=center] at (-2, 2.0) {\LARGE $N_{i-1}$};
    },
    %%%%%%%%%%%%%%%%%%%
    block y/.pic={
        \fill[cyan!20!white] (0, 6) rectangle (2, 0);
        \fill[cyan!60!white] (0, 0) rectangle (2,-2);
        \draw[thin, dashed] (0, 0) -- (2, 0);
        \draw[draw=black, thick] (0,6) rectangle (2,-2);
        \draw[thin] (2.2, 6) --++ (1.8,0);
        \draw[thin] (2.2, 0) --++ (0.8,0);
        \draw[thin] (2.2,-2) --++ (1.8,0);
        \draw[thin, <->, >=stealth] (2.6,-2) --++ (0,2);
        \draw[thin, <->, >=stealth] (3.8,-2) --++ (0,8);
        \node[anchor=west] at (2.8,-1) {\LARGE $r$};
        \node[anchor=west] at (4.0, 2) {\LARGE $N_{i-1}$};
    },
}


\begin{tikzpicture}
    \pic at (0,0) {block l};
    \pic at (4,0) {block y};
    \node [anchor=center] at (-2, -3) {\LARGE $\widetilde{\bm L}_i$};
    \node [anchor=center] at ( 5, -3) {\LARGE ${\bm S}_{i-1}$, ${\bm R}_{i-1}$, or ${\bm y}_{i-1}$};
\end{tikzpicture}

==> Figures/GeneralPCRPentadiagonal.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block prev2/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block prev1/.pic={
        \draw[fill=green!70!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block central/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block next1/.pic={
        \draw[fill=yellow!90!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block next2/.pic={
        \draw[fill=yellow!50!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block empty/.pic={
        \draw[fill=white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block diagonal/.pic={
        \draw[fill=red!80!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    box3/.pic={
        \draw[dashed, thin] (-0.5,1.5) rectangle (0.5,-1.5);
    },
    %%%%%%%%%%%%%%%%%%%
    box5/.pic={
        \draw[dashed, thin] (-0.5,2.5) rectangle (0.5,-2.5);
    },
}

\begin{tikzpicture}
    \foreach \i in {-2,...,2} {
        \pic at (\i-2, 2) {block prev2};
        \pic at (\i-1, 1) {block prev1};
        \pic at (\i  , 0) {block central};
        \pic at (\i+1,-1) {block next1};
        \pic at (\i+2,-2) {block next2};
    }
    \foreach \i in {-2,...,2} {
        \pic at (2*\i, -4) {block central};
    }
    \foreach \i in {-3,-1,1,3} {
        \pic at (\i, -4) {block empty};
        \pic at (\i,0) {box5};
        \draw[->, >=stealth, thick] (\i,-2.75) -- (\i,-3.5);
    }
    \node[anchor=west] at (-7, 0) {\LARGE ${\bm a}^T_{i}$};
    \node[anchor=west] at (-7,-1) {\LARGE ${\bm a}^T_{i+1}$};
    \node[anchor=west] at (-7,-2) {\LARGE ${\bm a}^T_{i+2}$};
    \node[anchor=west] at (-7, 1) {\LARGE ${\bm a}^T_{i-1}$};
    \node[anchor=west] at (-7, 2) {\LARGE ${\bm a}^T_{i-2}$};
    \node[anchor=west] at (-7,-4) {\LARGE $\check{\bm a}^T_{i}$};
\end{tikzpicture}

==> Figures/GeneralPCRTridiagonal.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block prev2/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block prev1/.pic={
        \draw[fill=green!70!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block central/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block next1/.pic={
        \draw[fill=yellow!90!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block next2/.pic={
        \draw[fill=yellow!50!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block empty/.pic={
        \draw[fill=white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    block diagonal/.pic={
        \draw[fill=red!80!white, draw=black, thick] (0,0) circle (0.25);
    },
    %%%%%%%%%%%%%%%%%%%
    box3/.pic={
        \draw[dashed, thin] (-0.5,1.5) rectangle (0.5,-1.5);
    },
    %%%%%%%%%%%%%%%%%%%
    box5/.pic={
        \draw[dashed, thin] (-0.5,2.5) rectangle (0.5,-2.5);
    },
}

\begin{tikzpicture}
    \foreach \i in {-1,...,1} {
        \pic at (\i-1, 1) {block prev1};
        \pic at (\i  , 0) {block central};
        \pic at (\i+1,-1) {block next1};
    }
    \foreach \i in {-1,...,1} {
        \pic at (2*\i, -4) {block central};
    }
    \foreach \i in {-1,1} {
        \pic at (\i, -4) {block empty};
        \pic at (\i,0) {box3};
        \draw[->, >=stealth, thick] (\i,-1.75) -- (\i,-3.5);
    }
    \node[anchor=west] at (-5, 0) {\LARGE ${\bm a}^T_{i}$};
    \node[anchor=west] at (-5,-1) {\LARGE ${\bm a}^T_{i+1}$};
    \node[anchor=west] at (-5, 1) {\LARGE ${\bm a}^T_{i-1}$};
    \node[anchor=west] at (-5,-4) {\LARGE $\check{\bm a}^T_{i}$};
\end{tikzpicture}

==> Figures/GridPartition.tikz <==
% This figure draws the grid decomposition and the construction of linear system
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    regular block/.pic={
        \draw[fill=cyan!40!white, draw=black, thick, rounded corners=0.2pt] (0,0,0) -- (2,0, 0) -- (2,2, 0) -- (0,2, 0) -- cycle;
        \draw[fill=cyan!40!white, draw=black, thick, rounded corners=0.2pt] (0,2,0) -- (2,2, 0) -- (2,2,-2) -- (0,2,-2) -- cycle;
        \draw[fill=cyan!40!white, draw=black, thick, rounded corners=0.2pt] (2,0,0) -- (2,0,-2) -- (2,2,-2) -- (2,2, 0) -- cycle;
    },
    %%%%%%%%%%%%%%%%%%%
    highlighted block/.pic={
        \draw[fill=red!80!white, draw=black, thick, rounded corners=0.2pt] (0,0,0) -- (2,0, 0) -- (2,2, 0) -- (0,2, 0) -- cycle;
        \draw[fill=red!80!white, draw=black, thick, rounded corners=0.2pt] (0,2,0) -- (2,2, 0) -- (2,2,-2) -- (0,2,-2) -- cycle;
        \draw[fill=red!80!white, draw=black, thick, rounded corners=0.2pt] (2,0,0) -- (2,0,-2) -- (2,2,-2) -- (2,2, 0) -- cycle;
    },
    %%%%%%%%%%%%%%%%%%%
    grid partitioning/.pic={
        % Draw grid partitioning
        \foreach \i in {0,...,3} {
            \foreach \j in {0,...,3} {
                \foreach \k in {0,...,3} {
                    \ifthenelse{\i = 0 \AND \k = 3}
                        {\pic at (\i*2.5, \j*2.5, \k*2.5) {highlighted block};}
                        {\pic at (\i*2.5, \j*2.5, \k*2.5) {regular block};}
                }
            }
        }
        
        % Draw linear system
        \draw[thick](-12, 0, 7.5) rectangle (-2.4, 9.6, 7.5);
        \foreach \i in {1,...,3} {
            \draw[thin, dashed] (\i*2.4-12, 0, 7.5) -- (\i*2.4-12, 9.6, 7.5);
            \draw[thin, dashed] (-12, \i*2.4, 7.5) -- (-2.4, \i*2.4, 7.5);
        }
        \foreach \i in {0,...,11} {
            \draw[thick, fill=blue!70!white] (-\i*0.8-2.4,    \i*0.8, 7.5) rectangle ++ (-0.8,0.8,0);
            \ifnum \i = 11
                \draw[thick, fill=green!30!white] (-\i*0.8-2.4+8.8, \i*0.8, 7.5) rectangle ++ (-0.8,0.8,0);
            \else
                \draw[thick, fill=green!30!white] (-\i*0.8-2.4-0.8, \i*0.8, 7.5) rectangle ++ (-0.8,0.8,0);
            \fi
            \ifnum \i = 0
                \draw[thick, fill=yellow!80!white] (-\i*0.8-2.4-8.8, \i*0.8, 7.5) rectangle ++ (-0.8,0.8,0);
            \else
                \draw[thick, fill=yellow!80!white] (-\i*0.8-2.4+0.8, \i*0.8, 7.5) rectangle ++ (-0.8,0.8,0);
            \fi
        }
    },
}

\begin{tikzpicture}
    \pic at (0,0,0) {grid partitioning};
\end{tikzpicture}

==> Figures/MultiplicationPattern.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    block l/.pic={
        \fill[magenta!50!white] (-6,0) -- (-4,-2) -| cycle;
        \draw[draw=black, thick] (-6,0) rectangle (2,-2);
        \draw[draw=black, thin, dashed] (-4,0) -- (-4,-2);
        \draw[thin] ( 2, 0.2) --++ (0, 1.8);
        \draw[thin] (-4, 0.2) --++ (0, 0.8);
        \draw[thin] (-6, 0.2) --++ (0, 1.8);
        \draw[thin, <->, >=stealth] (-4,0.6) --++ (-2, 0);
        \draw[thin, <->, >=stealth] (2,1.6) --++ (-8, 0);
        \node [anchor=center] at (-5, 0.8) {\LARGE $r$};
        \node [anchor=center] at (-2, 2.0) {\LARGE $N_i$};
    },
    %%%%%%%%%%%%%%%%%%%
    block y/.pic={
        \fill[cyan!20!white] (0, 4) rectangle (2,-2);
        \fill[cyan!60!white] (0, 6) rectangle (2, 4);
        \draw[thin, dashed] (0, 4) --++ (2, 0);
        \draw[draw=black, thick] (0,6) rectangle (2,-2);
        \draw[thin] (2.2, 6) --++ (1.8,0);
        \draw[thin] (2.2, 4) --++ (0.8,0);
        \draw[thin] (2.2,-2) --++ (1.8,0);
        \draw[thin, <->, >=stealth] (2.6, 4) --++ (0,2);
        \draw[thin, <->, >=stealth] (3.8,-2) --++ (0,8);
        \node[anchor=west] at (2.8, 5) {\LARGE $r$};
        \node[anchor=west] at (4.0, 2) {\LARGE $N_i$};
    },
}


\begin{tikzpicture}
    \pic at (0,0) {block l};
    \pic at (4,0) {block y};
    \node [anchor=center] at (-2, -3) {\LARGE $\widetilde{\bm U}_i$};
    \node [anchor=center] at ( 5, -3) {\LARGE ${\bm S}_{i}$, ${\bm R}_{i}$, or ${\bm y}_{i}$};
\end{tikzpicture}

==> Figures/PCRPeriodic0.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw off-diagonal blocks
    \foreach \i in {0,...,10} {
        \pgfmathparse{\i<10 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i+1,-\i) {upper block};
            \else
                \pic at (\i+1-11,-\i) {upper block};
            \fi
        \pgfmathparse{\i>0 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i-1,-\i) {lower block};
            \else
                \pic at (\i-1+11,-\i) {lower block};
            \fi
    }
    % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic1.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    \draw[draw=black, dashed, thin] ( 0,-10) -- (11,-10);
    \draw[draw=black, dashed, thin] (10,  0) -- (10,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw off-diagonal blocks
    \foreach \i in {0,...,9} {
        \pgfmathparse{\i+1<10 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i+1,-\i) {upper block};
            \else
                \pic at (\i+1-10,-\i) {upper block};
            \fi
        \pgfmathparse{\i-1>=0 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i-1,-\i) {lower block};
            \else
                \pic at (\i-1+10,-\i) {lower block};
            \fi
    }
    % Draw detached rows
    \pic at (0,-10) {upper block};
    \pic at (9,-10) {lower block};
    
        % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic2.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    \draw[draw=black, dashed, thin] ( 0,-10) -- (11,-10);
    \draw[draw=black, dashed, thin] (10,  0) -- (10,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw off-diagonal blocks
    \foreach \i in {0,...,9} {
        \pgfmathparse{\i+2<10 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i+2,-\i) {upper block};
            \else
                \pic at (\i+2-10,-\i) {upper block};
            \fi
        \pgfmathparse{\i-2>=0 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i-2,-\i) {lower block};
            \else
                \pic at (\i-2+10,-\i) {lower block};
            \fi
    }
    % Draw detached rows
    \pic at (0,-10) {upper block};
    \pic at (9,-10) {lower block};
    
        % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic3.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    \draw[draw=black, dashed, thin] (0,-8) -- (11,-8);
    \draw[draw=black, dashed, thin] (8, 0) -- (8,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw off-diagonal blocks
    \foreach \i in {0,...,7} {
        \pgfmathparse{\i+2<8 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i+2,-\i) {upper block};
            \else
                \pic at (\i+2-8,-\i) {upper block};
            \fi
        \pgfmathparse{\i-2>=0 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \pic at (\i-2,-\i) {lower block};
            \else
                \pic at (\i-2+8,-\i) {lower block};
            \fi
    }
    % Draw detached rows
    \pic at (0,-10) {upper block};
    \pic at (9,-10) {lower block};
    \pic at (0, -8) {upper block};
    \pic at (1, -9) {upper block};
    \pic at (6, -8) {lower block};
    \pic at (7, -9) {lower block};
    
        % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic4.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    overlapped block/.pic={
        \draw[fill=lime!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    \draw[draw=black, dashed, thin] (0,-8) -- (11,-8);
    \draw[draw=black, dashed, thin] (8, 0) -- (8,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw off-diagonal blocks
    \foreach \i in {0,...,7} {
        \pgfmathparse{\i+4<8 ? 1 : 0}
        \ifnum \pgfmathresult>0
            \pic at (\i+4,-\i) {lower block};
        \else
            \pic at (\i+4-8,-\i) {upper block};
        \fi
    }
    % Draw detached rows
    \pic at (0,-10) {upper block};
    \pic at (9,-10) {lower block};
    \pic at (0, -8) {upper block};
    \pic at (1, -9) {upper block};
    \pic at (6, -8) {lower block};
    \pic at (7, -9) {lower block};
    
        % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic5.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    overlapped block/.pic={
        \draw[fill=lime!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    \draw[draw=black, dashed, thin] (0,-8) -- (11,-8);
    \draw[draw=black, dashed, thin] (8, 0) -- (8,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw detached rows
    \pic at (0,-10) {upper block};
    \pic at (9,-10) {lower block};
    \pic at (0, -8) {upper block};
    \pic at (1, -9) {upper block};
    \pic at (6, -8) {lower block};
    \pic at (7, -9) {lower block};
    % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic6.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    overlapped block/.pic={
        \draw[fill=lime!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    \draw[draw=black, dashed, thin] ( 0,-10) -- (11,-10);
    \draw[draw=black, dashed, thin] (10,  0) -- (10,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Draw detached rows
    \pic at (0,-10) {upper block};
    \pic at (9,-10) {lower block};
    % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRPeriodic7.tikz <==
\tikzset{
    thick/.style={line width=2.0pt},
    thin/.style={line width=1.0pt},
    %%%%%%%%%%%%%%%%%%%
    diagonal block/.pic={
        \draw[fill=blue!70!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    upper block/.pic={
        \draw[fill=yellow!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    lower block/.pic={
        \draw[fill=green!30!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
    %%%%%%%%%%%%%%%%%%%
    overlapped block/.pic={
        \draw[fill=lime!80!white, draw=black, thick] (0,0) rectangle (1,-1);
    },
}

\begin{tikzpicture}
    \draw[draw=black, thick] (0,0) rectangle (11,-11);
    % Draw diagonal blocks
    \foreach \i in {0,...,10} {
        \pic at (\i,-\i) {diagonal block};
    }
    % Row numbers
    \foreach \i in {1,...,11} {
        \node [anchor=east] at (-0.2, -\i+0.5) {\Large\i};
    }
\end{tikzpicture}

==> Figures/PCRTree.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.5pt},
}
\begin{tikzpicture}
    \foreach \i in {1,...,8} {
        \draw[thick, fill=green!20!white] (\i*2, 0) circle (0.7);
    }
    \foreach \i in {1,...,4} {
        \draw[thick, fill=  blue!40!white] (\i*4  ,-4) circle (0.7);
        \draw[thick, fill=yellow!50!white] (\i*4-2,-4) circle (0.7);
    }
    \foreach \i in {1,...,2} {
        \draw[thick, fill=purple!50!white] (\i*8  ,-8) circle (0.7);
        \draw[thick, fill=  cyan!10!white] (\i*8-2,-8) circle (0.7);
        \draw[thick, fill=  lime!60!white] (\i*8-4,-8) circle (0.7);
        \draw[thick, fill= brown!30!white] (\i*8-6,-8) circle (0.7);
    }
    \draw[thick, fill=  teal!50!white] ( 2,-12) circle (0.7);
    \draw[thick, fill= olive!50!white] ( 4,-12) circle (0.7);
    \draw[thick, fill=orange!70!white] ( 6,-12) circle (0.7);
    \draw[thick, fill=yellow!90!white] ( 8,-12) circle (0.7);
    \draw[thick, fill=purple!20!white] (10,-12) circle (0.7);
    \draw[thick, fill=  cyan!30!white] (10,-12) circle (0.7);
    \draw[thick, fill=violet!40!white] (12,-12) circle (0.7);
    \draw[thick, fill= green!50!white] (14,-12) circle (0.7);
    \draw[thick, fill=  blue!20!white] (16,-12) circle (0.7);
    \foreach \i in {1,...,8} {
        \foreach \j in {0,...,2} {
            \draw[->, >=stealth, thick] (\i*2, -4*\j-1) --++ (0,-2);
            \pgfmathparse{\i*2-2*2^\j>=2 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thick] (\i*2, -4*\j-1) --++ (-2*2^\j,-2);
            \fi
            \pgfmathparse{\i*2+2*2^\j<=16 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thick] (\i*2, -4*\j-1) --++ (2*2^\j,-2);
            \fi
        }
        \foreach \j in {0,...,3} {
            \node [anchor=center] at (\i*2, -4*\j) {\LARGE\i};
        }
    }
\end{tikzpicture}

==> Figures/PCRTreeModified.tikz <==
\tikzset{
    thick/.style={line width=2.5pt},
    thin/.style={line width=1.5pt},
}
\begin{tikzpicture}
    % Level 1 Detach
    \foreach \i in {1,...,11} {
        \draw[thick, fill=green!20!white] (\i*2, 0) circle (0.7);
        \node [anchor=center] at (\i*2, 0) {\LARGE\i};
    }
    \draw[->, >=stealth, thin] (11*2, -1) to[out=-20, in=160] ++ (-10*2,-2);
    \draw[->, >=stealth, thin] (11*2, -1) --++ ( -1*2,-2) ;
    \foreach \i in {1,...,10} {
        \draw[->, >=stealth, thin] (\i*2, -1) --++ (0,-2);
        \draw[thick, fill=green!20!white] (\i*2,-4) circle (0.7);
        \node [anchor=center] at (\i*2,-4) {\LARGE\i};
    }
    
    % Level 1 Reduction
    \foreach \i in {1,...,5} {
        \draw[thick, fill=yellow!50!white] (\i*4-2,-8) circle (0.7);
        \draw[thick, fill=  blue!40!white] (\i*4,  -8) circle (0.7);
        \foreach \j in {0,...,1} {
            \pgfmathparse{\i*2-\j>1 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thin] (\i*4-\j*2, -5) --++ (-2,-2);
            \fi
            \pgfmathparse{\i*2-\j<10 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thin] (\i*4-\j*2, -5) --++ ( 2,-2);
            \fi
        }
    }
    \draw[->, >=stealth, thin] (10*2, -5) to[out=-20, in=160] ++ (-9*2,-2);
    \draw[->, >=stealth, thin] (   2, -5) to[out=-160,in= 20] ++ ( 9*2,-2);
    \foreach \i in {1,...,10} {
        \draw[->, >=stealth, thin] (\i*2, -5) --++ (0,-2);
        \node [anchor=center] at (\i*2,-8) {\LARGE\i};
    }
    
    % Level 2 Detach
    \foreach \i in {1,...,4} {
        \draw[thick, fill=yellow!50!white] (\i*4-2,-12) circle (0.7);
        \draw[thick, fill=  blue!40!white] (\i*4,  -12) circle (0.7);
    }
    \foreach \i in {1,...,8} {
        \draw[->, >=stealth, thin] (\i*2, -9) --++ (0,-2);
        \node [anchor=center] at (\i*2,-12) {\LARGE\i};
    }
    \draw[->, >=stealth, thin] ( 9*2, -9) --++ (-4,-2);
    \draw[->, >=stealth, thin] (10*2, -9) --++ (-4,-2);
    \draw[->, >=stealth, thin] (10*2, -9) to[out=-20, in=160] ++ (-8*2,-2);
    \draw[->, >=stealth, thin] ( 9*2, -9) to[out=-20, in=160] ++ (-8*2,-2);
    
    % Level 2 Reduce
    \foreach \i in {1,...,2} {
        \draw[thick, fill=purple!50!white] (\i*8-6,-16) circle (0.7);
        \draw[thick, fill=  cyan!10!white] (\i*8-4,-16) circle (0.7);
        \draw[thick, fill=  lime!60!white] (\i*8-2,-16) circle (0.7);
        \draw[thick, fill= brown!30!white] (\i*8,  -16) circle (0.7);
        \foreach \j in {0,...,3} {
            \pgfmathparse{\i*4-\j>2 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thin] (\i*8-\j*2, -13) --++ (-4,-2);
            \fi
            \pgfmathparse{\i*4-\j<7 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thin] (\i*8-\j*2, -13) --++ ( 4,-2);
            \fi
        }
    }
    \draw[->, >=stealth, thin] (8*2,-13) to[out=-20, in=160] ++ (-6*2,-2);
    \draw[->, >=stealth, thin] (7*2,-13) to[out=-20, in=160] ++ (-6*2,-2);
    \draw[->, >=stealth, thin] (1*2,-13) to[out=-160, in=20] ++ ( 6*2,-2);
    \draw[->, >=stealth, thin] (2*2,-13) to[out=-160, in=20] ++ ( 6*2,-2);
    \foreach \i in {1,...,8} {
        \draw[->, >=stealth, thin] (\i*2, -13) --++ (0,-2);
        \node [anchor=center] at (\i*2,-16) {\LARGE\i};
    }
    
    % Level 3 Reduce
    \foreach \i in {1,...,2} {
        \draw[thick, fill=purple!50!white] (\i*8-6,-16) circle (0.7);
        \draw[thick, fill=  cyan!10!white] (\i*8-4,-16) circle (0.7);
        \draw[thick, fill=  lime!60!white] (\i*8-2,-16) circle (0.7);
        \draw[thick, fill= brown!30!white] (\i*8,  -16) circle (0.7);
        \foreach \j in {0,...,3} {
            \pgfmathparse{\i*4-\j>2 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thin] (\i*8-\j*2, -13) --++ (-4,-2);
            \fi
            \pgfmathparse{\i*4-\j<7 ? 1 : 0}
            \ifnum \pgfmathresult>0
                \draw[->, >=stealth, thin] (\i*8-\j*2, -13) --++ ( 4,-2);
            \fi
        }
    }
    \draw[->, >=stealth, thin] (8*2,-13) to[out=-20, in=160] ++ (-6*2,-2);
    \draw[->, >=stealth, thin] (7*2,-13) to[out=-20, in=160] ++ (-6*2,-2);
    \draw[->, >=stealth, thin] (1*2,-13) to[out=-160, in=20] ++ ( 6*2,-2);
    \draw[->, >=stealth, thin] (2*2,-13) to[out=-160, in=20] ++ ( 6*2,-2);
    \foreach \i in {1,...,8} {
        \draw[->, >=stealth, thin] (\i*2, -13) --++ (0,-2);
        \node [anchor=center] at (\i*2,-16) {\LARGE\i};
    }
    
    % Level 4 Reduce
    \draw[thick, fill=  teal!50!white] ( 2,-20) circle (0.7);
    \draw[thick, fill= olive!50!white] ( 4,-20) circle (0.7);
    \draw[thick, fill=orange!70!white] ( 6,-20) circle (0.7);
    \draw[thick, fill=yellow!90!white] ( 8,-20) circle (0.7);
    \draw[thick, fill=purple!20!white] (10,-20) circle (0.7);
    \draw[thick, fill=  cyan!30!white] (10,-20) circle (0.7);
    \draw[thick, fill=violet!40!white] (12,-20) circle (0.7);
    \draw[thick, fill= green!50!white] (14,-20) circle (0.7);
    \draw[thick, fill=  blue!20!white] (16,-20) circle (0.7);
    \foreach \j in {0,...,7} {
        \pgfmathparse{8-\j>4 ? 1 : 0}
        \ifnum \pgfmathresult>0
            \draw[->, >=stealth, thin] (16-\j*2, -17) --++ (-8,-2);
        \fi
        \pgfmathparse{8-\j<5 ? 1 : 0}
        \ifnum \pgfmathresult>0
            \draw[->, >=stealth, thin] (16-\j*2, -17) --++ ( 8,-2);
        \fi
    }
    %\draw[->, >=stealth, thin] (8*2,-17) to[out=-20, in=160] ++ (-4*2,-2);
    %\draw[->, >=stealth, thin] (7*2,-17) to[out=-20, in=160] ++ (-4*2,-2);
    %\draw[->, >=stealth, thin] (6*2,-17) to[out=-20, in=160] ++ (-4*2,-2);
    %\draw[->, >=stealth, thin] (5*2,-17) to[out=-20, in=160] ++ (-4*2,-2);
    %\draw[->, >=stealth, thin] (1*2,-17) to[out=-160, in=20] ++ ( 4*2,-2);
    %\draw[->, >=stealth, thin] (2*2,-17) to[out=-160, in=20] ++ ( 4*2,-2);
    %\draw[->, >=stealth, thin] (3*2,-17) to[out=-160, in=20] ++ ( 4*2,-2);
    %\draw[->, >=stealth, thin] (4*2,-17) to[out=-160, in=20] ++ ( 4*2,-2);
    \foreach \i in {1,...,8} {
        \draw[->, >=stealth, thin] (\i*2, -17) --++ (0,-2);
        \node [anchor=center] at (\i*2,-20) {\LARGE\i};
    }
    
    % Level 1 Reattach
    \foreach \i in {1,...,5} {
        \draw[thick, fill=yellow!50!white] (\i*4-2,-24) circle (0.7);
        \draw[thick, fill=  blue!40!white] (\i*4,  -24) circle (0.7);
    }
    \draw[->, >=stealth, thin] (8*2, -21) --++ (4,-2);
    \draw[->, >=stealth, thin] (7*2, -21) --++ (4,-2);
    \draw[->, >=stealth, thin] (1*2,-21) to[out=-160, in=20] ++ (8*2,-2);
    \draw[->, >=stealth, thin] (2*2,-21) to[out=-160, in=20] ++ (8*2,-2);
    \draw[->, >=stealth, thin] ( 9*2, -9) --++ (0,-14);
    \draw[->, >=stealth, thin] (10*2, -9) --++ (0,-14);
    \foreach \i in {1,...,10} {
        \ifnum \i<9
            \draw[->, >=stealth, thin] (\i*2, -21) --++ (0,-2);
        \fi
        \node [anchor=center] at (\i*2,-24) {\LARGE\i};
    }
    
    % Level 0 Reattach
    \foreach \i in {1,...,11} {
        \ifnum \i<11
            \draw[->, >=stealth, thin] (\i*2, -25) --++ (0,-2);
        \fi
        \draw[thick, fill=green!20!white] (\i*2,-28) circle (0.7);
        \node [anchor=center] at (\i*2,-28) {\LARGE\i};
    }
    \draw[->, >=stealth, thin] (10*2, -25) --++ (2,-2);
    \draw[->, >=stealth, thin] (1*2,-25) to[out=-160, in=20] ++ (10*2,-2);
    \draw[->, >=stealth, thin] (11*2, -1) --++ (0,-26);
\end{tikzpicture}

